An Implementation of the Quantum Verification of Matrix Products Algorithm

We present a space-efficient implementation of the quantum verification of matrix products (QVMP) algorithm and demonstrate its functionality by running it on the Aer simulator with two simulation methods: statevector and matrix product state (MPS). We report circuit metrics (gate count, qubit count, circuit depth), transpilation time, simulation time, and a proof of Grover oracle correctness. Our study concludes that while QVMP can be simulated on moderately sized inputs, it cannot scale to a degree where we can observe any quantum advantage on current quantum hardware due to circuit depth and qubit count constraints. Further, the choice of simulation method has a noticeable impact on the size of the transpiled circuit which slows down development.

==> figures/diffuser_3.tex <==
\scalebox{1.0}{
\Qcircuit @C=1.0em @R=0.2em @!R { \\
	 	\nghost{{q}_{0} :  } & \lstick{{q}_{0} :  } & \gate{\mathrm{H}} & \gate{\mathrm{X}} & \qw & \ctrl{1} & \gate{\mathrm{X}} & \gate{\mathrm{H}} & \qw & \qw & \qw\\
	 	\nghost{{q}_{1} :  } & \lstick{{q}_{1} :  } & \gate{\mathrm{H}} & \gate{\mathrm{X}} & \qw & \ctrl{1} & \gate{\mathrm{X}} & \gate{\mathrm{H}} & \qw & \qw & \qw\\
	 	\nghost{{q}_{2} :  } & \lstick{{q}_{2} :  } & \gate{\mathrm{H}} & \gate{\mathrm{X}} & \gate{\mathrm{H}} & \targ & \gate{\mathrm{H}} & \gate{\mathrm{X}} & \gate{\mathrm{H}} & \qw & \qw\\
\\ }}


==> figures/inner_product.tex <==
\scalebox{1.0}{
\Qcircuit @C=1.0em @R=0.8em @!R { \\
	 	\nghost{{a}_{0} :  } & \lstick{{a}_{0} :  } & \ctrl{2} & \qw & \qw & \qw\\
	 	\nghost{{a}_{1} :  } & \lstick{{a}_{1} :  } & \qw & \ctrl{2} & \qw & \qw\\
	 	\nghost{{b}_{0} :  } & \lstick{{b}_{0} :  } & \ctrl{2} & \qw & \qw & \qw\\
	 	\nghost{{b}_{1} :  } & \lstick{{b}_{1} :  } & \qw & \ctrl{1} & \qw & \qw\\
	 	\nghost{{out} :  } & \lstick{{out} :  } & \targ & \targ & \qw & \qw\\
\\ }}


==> figures/qrom_4x4.tex <==
\scalebox{0.8}{
  \begin{minipage}{\textwidth}
    \begin{equation*}
      A = \begin{bmatrix}%
        0 & 1 & 0 & 1 \\
        1 & 1 & 1 & 0 \\
        1 & 0 & 0 & 1 \\
        1 & 0 & 1 & 0 \\
      \end{bmatrix}
    \end{equation*}
  \end{minipage}
}
\begin{subfigure}{\textwidth}
  \centering
  \scalebox{0.8}{
            \Qcircuit @C=1.0em @R=0.2em @!R { \\
  	      \nghost{{addr}_{0} :  } & \lstick{{addr}_{0} :  } & \gate{\mathrm{X}} & \ctrl{1} & \ctrl{1} \barrier[0em]{5} & \qw & \gate{\mathrm{X}} & \ctrl{1} & \ctrl{1} \barrier[0em]{5} & \qw & \qw & \ctrl{1} & \ctrl{1} \barrier[0em]{5} & \qw & \gate{\mathrm{X}} & \ctrl{1} & \ctrl{1} \barrier[0em]{5} & \qw & \qw & \qw\\
  	      \nghost{{addr}_{1} :  } & \lstick{{addr}_{1} :  } & \gate{\mathrm{X}} & \ctrl{2} & \ctrl{4} & \qw & \qw & \ctrl{1} & \ctrl{4} & \qw & \gate{\mathrm{X}} & \ctrl{1} & \ctrl{2} & \qw & \qw & \ctrl{1} & \ctrl{2} & \qw & \qw & \qw\\
  	      \nghost{{data}_{0} :  } & \lstick{{data}_{0} :  } & \qw & \qw & \qw & \qw & \qw & \targ & \qw & \qw & \qw & \targ & \qw & \qw & \qw & \targ & \qw & \qw & \qw & \qw\\
  	      \nghost{{data}_{1} :  } & \lstick{{data}_{1} :  } & \qw & \targ & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \targ & \qw & \qw & \qw & \targ & \qw & \qw & \qw\\
  	      \nghost{{data}_{2} :  } & \lstick{{data}_{2} :  } & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
  	      \nghost{{data}_{3} :  } & \lstick{{data}_{3} :  } & \qw & \qw & \targ & \qw & \qw & \qw & \targ & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
  \\ }}
\end{subfigure}


==> figures/qvmp_oracle.tex <==
\scalebox{1.0}{
\Qcircuit @C=1.0em @R=0.2em @!R { \\
	 	\nghost{{address}_{0} :  } & \lstick{{address}_{0} :  } &
        \gate{\mathrm{H}} \barrier[0em]{10} & \qw &
        \multigate{10}{\mathrm{db}}_<<<{0} & \qw & \qw & \qw &
        \multigate{10}{\mathrm{db}^\dagger}_<<<{0} \barrier[0em]{10} & \qw & \multigate{1}{\mathrm{diffuser}}_<<<{0} \barrier[0em]{10} & \qw & \meter & \qw & \qw & \qw\\
	 	\nghost{{address}_{1} :  } & \lstick{{address}_{1} :  } &
        \gate{\mathrm{H}} & \qw & \ghost{\mathrm{db}}_<<<{1} & \qw & \qw & \qw &
        \ghost{\mathrm{db}^\dagger}_<<<{1} & \qw & \ghost{\mathrm{diffuser}}_<<<{1} & \qw & \qw & \meter & \qw & \qw\\
	 	\nghost{{a}_{0} :  } & \lstick{{a}_{0} :  } & \qw & \qw &
        \ghost{\mathrm{db}}_<<<{2} & \multigate{8}{\mathrm{dot}}_<<<{0} & \qw &
        \multigate{8}{\mathrm{dot}^\dagger}_<<<{0} & \ghost{\mathrm{db}^\dagger}_<<<{2} & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
	 	\nghost{{a}_{1} :  } & \lstick{{a}_{1} :  } & \qw & \qw &
        \ghost{\mathrm{db}}_<<<{3} & \ghost{\mathrm{dot}}_<<<{1} & \qw &
        \ghost{\mathrm{dot}^\dagger}_<<<{1} & \ghost{\mathrm{db}^\dagger}_<<<{3} & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
	 	\nghost{{a}_{2} :  } & \lstick{{a}_{2} :  } & \qw & \qw &
        \ghost{\mathrm{db}}_<<<{4} & \ghost{\mathrm{dot}}_<<<{2} & \qw &
        \ghost{\mathrm{dot}^\dagger}_<<<{2} & \ghost{\mathrm{db}^\dagger}_<<<{4} & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
	 	\nghost{{a}_{3} :  } & \lstick{{a}_{3} :  } & \qw & \qw &
        \ghost{\mathrm{db}}_<<<{5} & \ghost{\mathrm{dot}}_<<<{3} & \qw &
        \ghost{\mathrm{dot}^\dagger}_<<<{3} & \ghost{\mathrm{db}^\dagger}_<<<{5} & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
	 	\nghost{{y}_{0} :  } & \lstick{{y}_{0} :  } & \gate{\mathrm{X}} & \qw &
        \ghost{\mathrm{db}} & \ghost{\mathrm{dot}}_<<<{4} & \qw &
        \ghost{\mathrm{dot}^\dagger}_<<<{4} & \ghost{\mathrm{db}^\dagger} & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
	 	\nghost{{y}_{1} :  } & \lstick{{y}_{1} :  } & \gate{\mathrm{X}} & \qw &
        \ghost{\mathrm{db}} & \ghost{\mathrm{dot}}_<<<{5} & \qw &
        \ghost{\mathrm{dot}^\dagger}_<<<{5} & \ghost{\mathrm{db}^\dagger} & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
	 	\nghost{{y}_{2} :  } & \lstick{{y}_{2} :  } & \qw & \qw &
        \ghost{\mathrm{db}} & \ghost{\mathrm{dot}}_<<<{6} & \qw &
        \ghost{\mathrm{dot}^\dagger}_<<<{6} & \ghost{\mathrm{db}^\dagger} & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
	 	\nghost{{y}_{3} :  } & \lstick{{y}_{3} :  } & \qw & \qw &
        \ghost{\mathrm{db}} & \ghost{\mathrm{dot}}_<<<{7} & \qw &
        \ghost{\mathrm{dot}^\dagger}_<<<{7} & \ghost{\mathrm{db}^\dagger} & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
	 	\nghost{{z} :  } & \lstick{{z} :  } & \qw & \qw &
        \ghost{\mathrm{db}}_<<<{6} & \ghost{\mathrm{dot}}_<<<{8} &
        \gate{\mathrm{Z}} & \ghost{\mathrm{dot}^\dagger}_<<<{8} &
        \ghost{\mathrm{db}^\dagger}_<<<{6} & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
	 	\nghost{\mathrm{{data} :  }} & \lstick{\mathrm{{data} :  }} & \lstick{/_{_{2}}} \cw & \cw & \cw & \cw & \cw & \cw & \cw & \cw & \cw & \cw & \dstick{_{_{\hspace{0.0em}0}}} \cw \ar @{<=} [-11,0] & \dstick{_{_{\hspace{0.0em}1}}} \cw \ar @{<=} [-10,0] & \cw & \cw\\
\\ }}

